A Primal-Dual Quasi-Newton Method for Exact Consensus Optimization

We introduce the primal-dual quasi-Newton (PD-QN) method as an approximated second order method for solving decentralized optimization problems. The PD-QN method performs quasi-Newton updates on both the primal and dual variables of the consensus optimization problem to find the optimal point of the augmented Lagrangian. By optimizing the augmented Lagrangian, the PD-QN method is able to find the exact solution to the consensus problem with a linear rate of convergence. We derive fully decentralized quasi-Newton updates that approximate second order information to reduce the computational burden relative to dual methods and to make the method more robust in ill-conditioned problems relative to first order methods. The linear convergence rate of PD-QN is established formally and strong performance advantages relative to existing dual and primal-dual methods are shown numerically.

==> variable_exchange_diagram_2_nodes_2.tex <==
%!TEX root = ../dbfgs.tex

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

\tikzstyle {block}        = [draw, very thin,
                             rectangle, 
                             minimum height = 1*\unit,
                             minimum width  = 1*\unit]                       

\tikzstyle {blue block}   = [block,
                             fill = blue!20]

\tikzstyle {green  block} = [block,
                             fill = green!20]

\tikzstyle {red block}    = [block,
                             fill = red!20]

\def \deltalabel{ 0.5}

{\fontsize{7}{7}\selectfont\begin{tikzpicture}[x = 1*\unit, y=1*\unit, 
                          shorten >=2pt, shorten <=2pt]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   Draw chain for node i
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% Begin by drawing the matrix $B^i$
%
\path (0,0)        node [red block       ] (Bine) {};
\path (Bine.south) node [red block, below] (Bise) {};
\path (Bise.west)  node [red block, left ] (Bisw) {};
\path (Bisw.north) node [red block, above] (Binw) {};
\path (Bine.north west) ++ (0, \deltalabel) node {$(\bbC^i)^{-1}$}; 
% 
% Draw the gradient and variable variations 
%
\path (Binw.west) ++ (-1,0)   node [red   block, left] (rnin) {$\bbh_i$};
\path (Bisw.west) ++ (-1,0)   node [blue  block, left] (rnis) {$\bbh_j$};
\path (rnin.west) ++ (-0.3,0) node [red   block, left] (vnin) {$\bby_i$};
\path (rnis.west) ++ (-0.3,0) node [blue  block, left] (vnis) {$\bby_j$};
\path (rnin.north) ++ (0, \deltalabel) node {$\bbh_{n_i}$}; 
\path (vnin.north) ++ (0, \deltalabel) node {$\bby_{n_i}$}; 
% 
% Draw the vector $g_{n_i}$
%
\path (Bine.east) ++ (1,0) node [red   block, right] (gnin) {$\bbh_i$};
\path (Bise.east) ++ (1,0) node [blue  block, right] (gnis) {$\bbh_j$};
\path (gnin.north) ++ (0, \deltalabel) node {$\bbh_{n_i}$}; 
% 
% Draw the descent direction $d^i_(n_i)$
%
\path (gnin.east) ++ (1,0) node [red   block, right] (dnin) {$\bbe_i^i$};
\path (gnis.east) ++ (1,0) node [blue  block, right] (dnis) {$\bbe_j^i$};
\path (dnin.north) ++ (0, \deltalabel) node {$\bbe^i_{n_i}$}; 
% 
% Draw the descent direction $d^i$
%
\path (dnin.south east) ++ (1,0) node [red block, right] (dil) {$\bbe_i^i$};
\path (dil.east)        ++ (1,0) node [red block, right] (dir) {$\bbe_i^j$};
%% 
%% Draw symbols and arrows
%%
\path (rnin.south) -- (Binw.south)  node [midway] {$\text{\eqref{eq_bfgs_dist}} \atop
                                                    \Rightarrow$};
\path (Bine.south) -- (gnin.south)  node [midway] {$\times$};
\path (gnin.south) -- (dnin.south)  node [midway] {$=$};
\path (dil.east)   -- (dir.west)    node [midway, draw, circle, inner sep=1] (plus) {$+$};
\path[draw, -stealth] (plus) -- ++(0,1.5) node [red block, above] {$\bbe_i$};;

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%   Draw chain for node j
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% Begin by drawing the matrix $B^j$
%
\path (0, -3.3)    node [blue block       ] (Bjne) {};
\path (Bjne.south) node [blue block, below] (Bjse) {};
\path (Bjse.west)  node [blue block, left ] (Bjsw) {};
\path (Bjsw.north) node [blue block, above] (Bjnw) {};
\path (Bjse.south west) ++ (0,-\deltalabel) node {$(\bbC^j)^{-1}$}; 
% 
% Draw the gradient and variable variations 
%
\path (Bjnw.west) ++ (-1,0)   node [red   block, left] (rnjn) {$\bbh_i$};
\path (Bjsw.west) ++ (-1,0)   node [blue  block, left] (rnjs) {$\bbh_j$};
\path (rnjn.west) ++ (-0.3,0) node [red   block, left] (vnjn) {$\bby_i$};
\path (rnjs.west) ++ (-0.3,0) node [blue  block, left] (vnjs) {$\bby_j$};
\path (rnjs.south) ++ (0,-\deltalabel) node {$\bbh_{n_j}$}; 
\path (vnjs.south) ++ (0,-\deltalabel) node {$\bby_{n_j}$}; 
% 
% Draw the vector $g_{n_j}$
%
\path (Bjne.east) ++ (1,0) node [red   block, right] (gnjn) {$\bbh_i$};
\path (Bjse.east) ++ (1,0) node [blue  block, right] (gnjs) {$\bbh_j$};
\path (gnjs.south) ++ (0,-\deltalabel) node {$\bbh_{n_j}$}; 
% 
% Draw the descent direction $d^i_(n_i)$
%
\path (gnjn.east) ++ (1,0) node [red   block, right] (dnjn) {$\bbe_i^j$};
\path (gnjs.east) ++ (1,0) node [blue  block, right] (dnjs) {$\bbe_j^j$};
\path (dnjs.south) ++ (0,-\deltalabel) node {$\bbe^j_{n_j}$}; 
% 
% Draw the descent direction $d^i$
%
\path (dnjn.south east) ++ (1,0) node [blue block, right] (djl) {$\bbe_j^j$};
\path (djl.east)        ++ (1,0) node [blue block, right] (djr) {$\bbe_j^i$};
%
% Draw symbols and arrows
%
\path (rnjn.south) -- (Bjnw.south)  node [midway] {$\text{\eqref{eq_bfgs_dist}} \atop
                                                    \Rightarrow$};
\path (Bjne.south) -- (gnjn.south)  node [midway] {$\times$};
\path (gnjn.south) -- (dnjn.south)  node [midway] {$=$};
\path (djl.east)   -- (djr.west)    node [midway, draw, circle, inner sep=1] (plus) {$+$};
\path[draw, -stealth] (plus) -- ++(0,-1.5) node [blue block, below] {$\bbe_j$};;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%   Draw cross arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%
% Draw arrow on the right 
%
\path (dnin.east) edge [-stealth, black!99, bend left]  (dil.north);
\path (dnis.east) edge [-stealth, black!99, bend left]  (djr.north);
\path (dnjs.east) edge [-stealth, black!99, bend right] (djl.south);
\path (dnjn.east) edge [-stealth, black!99, bend right] (dir.south);

% Draw arrow on the middle 
%
%\path (gnin.east) edge [-stealth, black!99, bend left] (gnjn.east);
%\path (gnjs.west) edge [-stealth, black!99, bend left] (gnis.west);
%
% Draw arrow on the left 
%
\path (rnin.east) edge [-stealth, black!99, bend left] (rnjn.east);
\path (rnjs.west) edge [-stealth, black!99, bend left] (rnis.west);
\path (vnin.east) edge [-stealth, black!99, bend left] (vnjn.east);
\path (vnjs.west) edge [-stealth, black!99, bend left] (vnis.west);

\end{tikzpicture}}


